High-Resolution Spectroscopy from 3050 to 10000 A of the HDF-S QSO J2233-606 with UVES at the ESO VLT

We report on high-resolution observations ($\Re \simeq 45000$) of the Hubble Deep Field South QSO J2233-606 obtained with the VLT UV-Visual Echelle Spectrograph (UVES). We present spectral data for the wavelength region $3050 < \lambda < 10000$ \AA. The $S/N$ ratio of the final spectrum is about 50 per resolution element at 4000 \AA, 90 at 5000 \AA, 80 at 6000 \AA, 40 at 8000 \AA. Redshifts, column densities and Doppler widths of the absorption features have been determined with Voigt-profile fitting. A total of 621 lines have been measured. In particular 270 Ly-alpha lines, 41 Ly-beta and 24 systems containing metal lines have been identified. Together with other data in the literature, the present spectrum confirms that the evolution of the number density of Ly-alpha lines with $\log N($\huno$) > 14$ has an upturn at $z \sim 1.4-1.6$.

==> (inline-0) <==
\begin{deluxetable}{lccc}
\tablewidth{400pt}
\tablecaption{Journal of the observations of J2233-606}
\tablehead{
\colhead{Date} &
\colhead{Wavelength Range} &
\colhead{Dichroic} &
\colhead{Exposure Time} \\
\colhead{} &
\colhead{\AA} &
\colhead{} &
\colhead{s} 
}
\startdata
1999 Oct 08 & 3050-3875  & DIC1 & 3600 \nl
1999 Oct 08 & 3050-3875  & DIC1 & 3600 \nl
1999 Oct 11 & 3050-3875  & DIC1 & 3000 \nl
1999 Oct 12 & 3050-3875  & DIC1 & 3000 \nl
1999 Oct 12 & 3050-3875  & DIC1 & 3000 \nl
1999 Oct 10 & 3760-5004  & DIC2 & 2700 \nl
1999 Oct 10 & 3760-5004  & DIC2 & 2700 \nl
1999 Oct 10 & 3760-5004  & DIC2 & 3300 \nl
1999 Oct 16 & 3760-5004  & DIC2 & 3600 \nl
1999 Oct 08 & 4795-6815  & DIC1 & 3600 \nl
1999 Oct 08 & 4795-6815  & DIC1 & 3600 \nl
1999 Oct 12 & 4795-6815  & DIC1 & 3000 \nl
1999 Oct 12 & 4795-6815  & DIC1 & 3000 \nl
1999 Oct 12 & 4795-6815  & DIC1 & 3000 \nl
1999 Oct 10 & 6725-10000 & DIC2 & 2700 \nl
1999 Oct 10 & 6725-10000 & DIC2 & 2700 \nl
1999 Oct 10 & 6725-10000 & DIC2 & 3300 \nl
1999 Oct 16 & 6725-10000 & DIC2 & 3600 \nl
\label{tab:obs}
\enddata
\end{deluxetable}
\clearpage
%
%%%
\begin{deluxetable}{llllcllll}
%%%\tabletypesize{\footnotesize}
\tablecolumns{9} 
\tablewidth{400pt} 
\tablecaption{Absorption-line parameter list \label{tab2}}
\tablehead{ 
\colhead{ID} & 
\colhead{$\lambda_{\rm rest}$} & 
\colhead{$\lambda_{\rm obs}$} & 
\colhead{$\sigma_{\lambda}$} & 
\colhead{redshift} &
\colhead{$\log N$} & 
\colhead{$\sigma_{\log N}$} & 
\colhead{$b$} &
\colhead{$\sigma_{b}$} \\
\colhead{} & 
\colhead{\AA} & 
\colhead{\AA} & 
\colhead{\AA} & 
\colhead{} & \colhead{} & \colhead{} & 
\colhead{\kms} & 
\colhead{\kms} } 
\startdata
\huno & 1025.72 & 3088.793 &   0.005&  2.0113347 & 13.85&
0.01 &  26.7 & 0.7 \nl  
\cdue & 1334.53 & 3098.358 &   0.003&  1.3216810 & 12.7&  0.5
& 2.7 & 0.6 \nl 
\cdue & 1334.53 & 3098.468 &   0.007&  1.3217632 & 12.9& 0.3 &
5 & 1 \nl 
\huno & 1025.72 & 3102.299 &   0.008 & 2.0245020 &  14.08 &  0.04 &  22.2 &
0.9 \nl
\huno$\ast$ & 1215.67 &  3107.89 &   0.05 &  1.5565236 & 13.89&
0.05 & 54 & 5 \nl 
\huno$\ast$ & 1215.67 &  3109.77 & 0.05 &  1.5580728 & 13.70&  0.06
& 50 & 5 \nl 
\huno & 1215.67 &  3129.14 & 0.02 &  1.5740037 & 13.77&  0.05
& 25 & 3 \nl 
\huno & 1215.67 &  3130.33 & 0.06 &  1.5749855 & 13.50&  0.06
& 49 & 8 \nl 
\huno & 1215.67 &  3133.5 &   0.1 &  1.5776194 & 13.2 &  0.1 &
52 &  14 \nl 
\huno & 1215.67 &  3135.12 & 0.02 &  1.5789280 & 14.19&  0.06
&  34 & 3 \nl 
\huno & 1025.72 & 3138.160 &   0.005&  2.0594633 & 13.67&
0.01 &  31.7 & 0.7 \nl 
\huno & 1215.67 &  3141.07 & 0.06 &  1.5838194 & 13.58&  0.05
& 55 & 8 \nl 
\huno & 1215.67 &  3145.45 &   0.04&  1.5874223 & 13.33&  0.07
&  30 & 5 \nl 
\huno$\ast$ & 1215.67 &  3148.21 &   0.04&  1.5896888 & 13.89&  0.05
&  35 & 7 \nl 
\huno$\ast$ & 1215.67 &  3149.257 &   0.004&  1.5905521 & 14.1 &
0.4 & 36 & 16 \nl 
\huno & 1215.67 &  3149.45 &   0.01&  1.5907099 & 15.2&  0.4 &
28 & 4 \nl 
\huno & 1025.72 & 3152.685 &   0.003&  2.0736241 & 14.33&
0.01 &  31.1 & 0.4 \nl 
\huno & 1025.72 & 3153.522 &   0.007&  2.0744402 & 13.52&
0.07 &  18 & 1 \nl 
\huno & 1025.72 & 3155.7 &   0.2 &  2.0765765 & 13.2&  0.3 &
29 & 9 \nl 
\huno & 1025.72 & 3156.10 &   0.08&  2.0769508 & 15.2&  0.2 &
21 & 3 \nl 
\huno & 1025.72 & 3156.54 &   0.03&  2.0773849 & 15.45&  0.09
&  24.7 & 0.9 \nl
\huno & 1025.72 & 3158.762 &   0.004&  2.0795488 & 14.62&
0.06 &  16.2 & 0.5 \nl 
\huno & 1215.67 &  3161.33 &   0.03&  1.6004813 & 13.40&  0.05
&  33 & 3 \nl 
\huno & 1025.72 & 3166.434 &   0.004&  2.0870287 & 13.92&
0.01 &  28.3 & 0.4 \nl 
\huno & 1215.67 &  3172.21 &   0.02&  1.6094297 & 14.08&  0.04
&  29 & 2 \nl 
\huno & 1215.67 &  3173.39 &   0.02&  1.6104041 & 14.7&  0.2 &
36 & 6 \nl 
\huno & 1215.67 &  3174.3 &   0.2&  1.6111625 & 14.0&  0.1 &
91 &  18 \nl 
\huno & 1215.67 &  3181.5 &   0.1 &  1.6171044 & 13.0&  0.1 &
50 &  13 \nl 
\huno & 1025.72 & 3186.069 &   0.007&  2.1061709 & 13.61&
0.01 &  23.7 & 0.9 \nl 
\huno & 1215.67 &  3186.92 &   0.04 &  1.6215378 & 12.9 &  0.1
&  19 & 4 \nl 
\huno & 1215.67 &  3187.63 &   0.02&  1.6221206 & 13.51&  0.04
&  22 & 2 \nl
\huno$\ast$ & 1025.72 & 3192.94 &   0.02 &  2.1128747 & 14.85&  0.04
&  33.3 & 0.9 \nl 
\huno$\ast$ & 1025.72 & 3193.17 &   0.03 &  2.1130946 & 14.0 &  0.1
&  42 & 4 \nl 
\huno & 1215.67 &  3199.19 &   0.02&  1.6316259 & 13.38&  0.04
&  24 & 2 \nl 
\huno & 1215.67 &  3205.17 &   0.05&  1.6365429 & 13.32&  0.05
&  48 & 6 \nl 
\nc & 1238.82    & 3209.231 &   0.000&  1.5905524 & 13.20&
0.08 &  14 & 3 \nl 
\huno & 1215.67 &  3212.34 &   0.03&  1.6424410 & 13.37&  0.04
&  37 & 3 \nl 
\huno & 1215.67 &  3216.18 &   0.04&  1.6456063 & 13.03&  0.06
&  31 & 5 \nl 
\nc & 1242.80 & 3219.549 &   0.000&  1.5905527 & 13.20&  0.08
&  14 & 3 \nl 
\huno & 1025.72 & 3227.658 &   0.007&  2.1467171 & 13.42&
0.01 &  26.3 & 0.8 \nl 
\huno & 1215.67 &  3229.67 &   0.04&  1.6567017 & 12.8&  0.1 &
19 &   6 \nl 
\huno & 1025.72 & 3230.12 &   0.02&  2.1491137 & 13.4&  0.1 &
22 &  1 \nl 
\huno & 1025.72 & 3230.52 &   0.04&  2.1495104 & 13.72&  0.06
&  34 & 4 \nl 
\huno & 1025.72 & 3231.194 &   0.007&  2.1501646 & 13.69&
0.02 &  20.1 & 0.8 \nl 
\siq & 1393.75 & 3235.09 & (f) & 1.321131 &  12.4 & 0.1 & 16 & 6 \nl 
\siq & 1393.75 & 3235.65 & (f) & 1.321536 &  13.19 &  0.04 & 28 & 3
\nl  
\huno & 1215.67 &  3238.01 &   0.08&  1.6635625 & 12.5&  0.2 &
22 &  12 \nl 
\cq & 1548.19 & 3238.339 &   0.005&  1.0916867 & 13.53&  0.03
& 8.6 &   0.8 \nl
\cq & 1550.77 &3243.725 &   0.005&  1.0916867 & 13.53&  0.03 &
8.6 &   0.8 \nl 
\huno & 1025.72 & 3252.346 &   0.002&  2.1707866 & 13.81&
0.01 &  22.9 & 0.3 \nl 
\huno & 1215.67 &  3253.20 &   0.01&  1.6760527 & 13.73&  0.03
&  24 & 1 \nl 
\huno & 1215.67 &  3255.22 &   0.02&  1.6777151 & 13.44&  0.05
&  23 & 2 \nl 
\huno & 1215.67 &  3255.91 &   0.02&  1.6782843 & 13.74&  0.04
&  32 & 4 \nl 
\huno & 1215.67 &  3256.86 &   0.01&  1.6790679 & 14.09&  0.04
&  28 & 2 \nl 
\siq & 1393.76 & 3257.756 &   0.000&  1.3373951 & 12.0&  0.2 &
2 &   1 \nl 
\huno & 1215.67 &  3263.38 &   0.01&  1.6844269 & 13.25&  0.03
&  19 & 1 \nl 
\huno & 1215.67 &  3268.17 &   0.02&  1.6883729 & 13.26&  0.03
&  28 & 3 \nl 
\huno & 1215.67 &  3270.42 &   0.04&  1.6902214 & 12.83&  0.07
&  23 & 4 \nl 
\huno & 1215.67 &  3271.47 &   0.03&  1.6910836 & 12.5&  0.1 &
12 & 4 \nl 
\huno & 1215.67 &  3276.88 &   0.09&  1.6955346 & 14.4 &  0.2
&  45 &   4 \nl 
\huno & 1215.67 &  3277.5 &   0.6 &  1.6960195 & 13.8 &  0.6 &
59 & 22 \nl 
\siq & 1402.77& 3278.827 &   0.000&  1.3373948 & 12.0 &  0.2 &
2 &   1 \nl 
\huno & 1025.72 & 3280.091 &   0.000&  2.1978357 & 12.64&
0.06 &  26 & 3 \nl 
\huno & 1025.72 & 3280.463 &   0.000&  2.1981976 & 13.59&
0.01 &  36.4 & 0.7 \nl 
\huno & 1215.67 &  3282.83 &   0.04&  1.7004291 & 12.75&  0.08
&  22 &   4 \nl 
\huno & 1025.72 & 3284.95 &   0.07&  2.2025692 & 13.5 &  0.2 &
38 & 3 \nl 
\huno & 1025.72 & 3284.95 &   0.07&  2.2025692 & 13.5 &  0.2 &
38 & 3 \nl 
\huno & 1025.72 & 3285.22 &   0.02 &  2.2028329 & 13.87&  0.08
&  32 &   1 \nl 
\huno & 1215.67 &  3288.79 &   0.01&  1.7053307 & 13.70&  0.02
&  35 & 1 \nl 
\huno & 1215.67 &  3293.33 &   0.01&  1.7090638 & 13.25&  0.03
&  21 & 2 \nl 
\huno & 1215.67 &  3298.89 &   0.03&  1.7136384 & 12.99&  0.09
&  18 &   4 \nl 
\huno & 1215.67 &  3299.14 &   0.02&  1.7138437 & 12.8&  0.1 &
7 & 2 \nl 
\osei & 1031.93 & 3299.36 &   0.01&  2.1972859 & 13.79&  0.05
&  13 &   1 \nl 
\osei & 1031.93 & 3299.927 &   0.005&  2.1978328 & 13.4 &  0.3
& 7 & 3 \nl 
\osei & 1031.93 & 3300.302 &   0.002&  2.1981955 & 15.10&
0.03 &  39 &   1 \nl
\huno & 1215.67 &  3302.94 &   0.02&  1.7169679 & 13.34&  0.03
&  22 & 2 \nl
\huno & 1025.72 &  3303.85 &    0.02 & 2.2210007 &  13.57 &   0.04 &
24 &   1 \nl
\huno & 1215.67 &  3303.95 &   0.01 &  1.7178036 & 14.23 &  0.03 &
40 &  1 \nl
\huno & 1025.72 &  3304.48  &  0.02 & 2.2216101 &  13.80 &   0.06 &
36 &  5 \nl
\huno & 1025.72 &  3305.04 &   0.04 & 2.2221594 &  13.3 &   0.1 &   27
& 2 \nl
\huno & 1215.67 &  3305.51 &    0.02 & 1.7190884 &  13.29  &  0.03 &
34 &  3 \nl
\osei & 1031.93 & 3307.570 &   0.009&  2.2052388 & 14.95&
0.01 &  77 & 2 \nl 
\osei & 1031.93 & 3308.386 &   0.007&  2.2060297 & 13.96&
0.07 &  29 & 3 \nl 
\osei & 1031.93 & 3309.23 &   0.01&  2.2068520 & 14.26&  0.04
&  43 &   4 \nl 
\osei & 1031.93 & 3309.98 &   0.02&  2.2075779 & 14.29&  0.03
&  46 & 3 \nl 
\huno & 1215.67 &  3310.96 &   0.04&  1.7235715 & 13.11&  0.05
&  37 & 5 \nl 
\huno & 1215.67 &  3312.43 &   0.01&  1.7247777 & 13.44&  0.02
&  25 &   1 \nl 
\osei & 1037.62 & 3317.56 &   0.01&  2.1972859 & 13.79&  0.05
&  13 &   1 \nl 
\osei & 1037.62 & 3318.125 &   0.005&  2.1978328 & 13.4 &  0.3
& 7 &  3 \nl 
\osei & 1037.62 & 3318.501 &   0.002&  2.1981955 & 15.10&
0.03 &  39 &   1 \nl 
\huno & 1215.67 &  3319.83 &   0.02&  1.7308642 & 13.18&  0.05
&  25 & 3 \nl 
\huno$\ast$ & 1215.67 &  3320.78 &   0.01&  1.7316473 & 14.10&  0.03
&  32 & 2 \nl 
\huno & 1215.67 &  3321.34 &   0.09&  1.7321060 & 13.4&  0.2 &
31 &  14 \nl 
\huno & 1215.67 &  3321.92 &   0.07&  1.7325817 & 13.4&  0.1 &
28 &   5 \nl 
\osei & 1037.62 & 3325.809 &   0.009&  2.2052388 & 14.95&
0.01 &  77 & 2 \nl 
\osei & 1037.62 & 3326.630 &   0.007&  2.2060297 & 13.96&
0.07 &  29 & 3 \nl 
\osei & 1037.62 & 3327.48 &   0.01&  2.2068520 & 14.26&  0.04
&  43 &   4 \nl 
\osei & 1037.62 & 3328.24 &   0.02 &  2.2075779 & 14.29&  0.03
&  46 &  3 \nl 
\huno & 1215.67 &  3342.20 &   0.02&  1.7492701 & 14.10&  0.02
&  48 &   2 \nl 
\huno & 1215.67 &  3343.10 &   0.02&  1.7500080 & 13.96&  0.03
&  33 & 2 \nl 
\huno & 1215.67 &  3347.49 &   0.01&  1.7536141 & 13.27&  0.02
&  21 &   1 \nl 
\huno & 1215.67 &  3352.65 &   0.02&  1.7578661 & 13.09&  0.03
&  28 &   2 \nl 
\huno & 1215.67 &  3360.381 &   0.008&  1.7642213 & 13.77&
0.01 &  24.1 &   0.9 \nl 
\huno & 1215.67 &  3360.84 &   0.02&  1.7646028 & 12.6&  0.1 &
11 &   3 \nl 
\huno & 1215.67 &  3361.53 &   0.01&  1.7651631 & 13.30&  0.02
&  25 &   1 \nl 
\huno & 1215.67 &  3369.85 &   0.02&  1.7720103 & 12.40&  0.10
& 8 &   2 \nl 
\huno & 1215.67 &  3374.73 &   0.01&  1.7760248 & 13.06&  0.03
&  17 &   1 \nl 
\huno & 1215.67 &  3376.02 &   0.02&  1.7770855 & 12.60&  0.08
&  13 & 3 \nl 
\huno & 1215.67 &  3377.94 &   0.03&  1.7786627 & 13.00&  0.04
&  30 &   3 \nl 
\huno$\ast$ & 1215.67 &  3387.13  &  0.03 & 1.7862233 &  15.5 &  0.2 &
33 &  2 \nl
\huno$\ast$ & 1215.67 & 3388.28 &  0.04 & 1.7871722 &  14.5 &  0.1 &  
32 &   3 \nl
\huno & 1215.67 & 3389.28 &   0.02 &1.7879915 &  13.23  &  0.05 &  24
& 3 \nl
\huno & 1215.67 &  3390.25 &   0.01&  1.7887923 & 12.98&  0.04
&  15 &   1 \nl 
\huno & 1215.67 &  3395.14 &   0.01&  1.7928125 & 13.71&  0.02
&  28 & 2 \nl 
\huno & 1215.67 &  3395.76 &   0.06&  1.7933209 & 13.5&  0.2 &
18 &   5 \nl 
\huno & 1215.67 &  3396.24 &   0.04&  1.7937227 & 14.22&  0.07
&  28 &   2 \nl 
\huno & 1215.67 &  3398.45 &   0.02&  1.7955393 & 12.66&  0.08
&  11 &   3 \nl 
\huno & 1215.67 &  3399.56 &   0.02&  1.7964505 & 12.86&  0.05
&  16 &   2 \nl 
\huno & 1215.67 &  3401.421 &   0.005&  1.7979808 & 14.11&
0.02 &  26.4 &   0.7 \nl 
\huno & 1215.67 &  3402.66 &   0.03&  1.7989960 & 12.5 &  0.1
&  13 & 4 \nl 
\huno & 1215.67 &  3403.38 &   0.06&  1.7995954 & 12.5&  0.1 &
26 &   7 \nl 
\huno & 1215.67 &  3405.82 &   0.08&  1.8016007 & 12.66&  0.09
&  42 &9 \nl 
\huno & 1215.67 &  3408.508 &   0.004&  1.8038100 & 15.28&
0.08 &  35 & 1 \nl 
\huno & 1215.67 &  3414.04 &   0.02&  1.8083580 & 13.37&  0.02
&  36 & 2 \nl 
\huno & 1215.67 &  3415.53 &   0.03&  1.8095878 & 12.3&  0.1 &
12 &   3 \nl 
\sidue & 1190.42& 3416.58 & (f) &  1.8700753 & 12.09&  0.09 &   5.3
& (f) \nl 
\huno & 1215.67 &  3417.65 &   0.03&  1.8113306 & 12.88&  0.06
&  25 &   4 \nl 
\huno & 1215.67 &  3420.63 &   0.01&  1.8137847 & 13.26&  0.02
&  19 &   1 \nl 
\huno$\ast$ & 1215.67 &  3422.49 &   0.02&  1.8153124 & 14.8&  0.1 &
36 & 2 \nl 
\huno$\ast$ & 1215.67 &  3422.90 &   0.02&  1.8156518 & 14.9&  0.1 &
40 & 2 \nl 
\sidue & 1193.29& 3424.83 & (f) &  1.8700753 & 12.09&  0.09 &   5.3
& (f) \nl 
\huno & 1215.67 &  3426.588 &   0.007&  1.8186829 & 13.55&
0.01 &  23.1 &   0.9 \nl 
\huno & 1215.67 &  3427.37 &   0.03 &  1.8193241 & 12.81&
0.07 &  22 & 4 \nl 
\huno & 1215.67 &  3428.17 &   0.05&  1.8199818 & 12.73&  0.09
&  33 &   9 \nl 
\huno & 1215.67 &  3430.79 &   0.03&  1.8221408 & 13.03&  0.04
&  27 &   3 \nl 
\huno & 1215.67 &  3431.50 &   0.03&  1.8227222 & 12.75&  0.07
&  22 &   4 \nl 
\huno & 1215.67 &  3432.470 &   0.008&  1.8235209 & 13.43&
0.02 &  25 &  1 \nl 
\huno & 1215.67 &  3443.14 &   0.02&  1.8323003 & 12.88&  0.05
&  23 & 3 \nl 
\huno & 1215.67 &  3444.88 &   0.01&  1.8337336 & 13.14&  0.03
&  23 & 2 \nl 
\huno & 1215.67 &  3449.05 &   0.01&  1.8371637 & 13.53&  0.03
&  24 &   1 \nl 
\huno & 1215.67 &  3449.8 &   0.2 &  1.8377728 & 12.7&  0.2 &
44 &  19 \nl 
\huno & 1215.67 &  3454.79 &   0.04&  1.8418856 & 12.56&  0.07
&  21 & 4 \nl 
\huno & 1215.67 &  3456.87 &   0.04&  1.8435938 & 12.44&  0.09
&  19 &   4 \nl 
\huno & 1215.67 &  3457.588 &   0.007&  1.8441831 & 13.40&
0.01 &  21.4 &   0.8 \nl 
\huno & 1215.67 &  3459.35 &   0.01&  1.8456312 & 12.67&  0.05
&   9 &   1 \nl 
\sitre & 1206.50 & 3459.632 & (f) &  1.8674945 & 12.66&  0.04 &
5.1 &   0.4 \nl 
\sitre & 1206.50 & 3459.937 & (f)&  1.8677472 & 11.93&  0.05 &   5
&   1 \nl 
\huno & 1215.67 &  3460.791 &   0.007&  1.8468175 & 13.81&
0.01 &  23.3 &   0.8 \nl 
\huno & 1215.67 &  3461.24 &   0.01&  1.8471848 & 12.76&  0.07
&   9 & 2 \nl 
\sitre & 1206.50 & 3462.374 &(f)&  1.8697671 & 13.09&  0.05 &   8.4
&   0.5 \nl 
\sitre & 1206.50 & 3462.745 &(f)&  1.8700747 & 13.01&  0.07 &   6.5
&   0.5 \nl 
\sitre & 1206.50 & 3462.935 &(f) & 1.8702321 & 12.13&  0.06 &  6
&   1 \nl 
\sitre & 1206.50 & 3463.151 &(f)&  1.8704110 & 11.84&  0.08 &   6
&   1 \nl 
\sitre & 1206.50 & 3463.357 &(f) & 1.8705817 & 12.24&  0.07 &  5
&  1 \nl 
\huno & 1215.67 &  3463.63 &   0.02&  1.8491565 & 13.24&  0.07
&  18 &   3 \nl 
\sitre & 1206.50 & 3463.957 &(f)&  1.8710792 & 12.96&  0.04 &  13
&   1 \nl 
\huno & 1215.67 &  3464.40 &   0.03&  1.8497853 & 12.94&  0.08
&  19 &   4\nl 
\sitre & 1206.50 & 3464.822 &(f)&  1.8717961 & 11.5 &  0.1 &   3
&   1 \nl 
\huno & 1215.67 &  3465.85 &   0.01&  1.8509771 & 12.67&
0.05 &   9 &   1 \nl
\huno & 1215.67 &  3467.299 &   0.005&  1.8521709 & 14.13&
0.02 &  26.0 &   0.6 \nl 
\huno & 1215.67 &  3471.777 &   0.008&  1.8558547 & 13.52&
0.01 &  24.7 &   0.9 \nl 
\huno & 1215.67 &  3478.740 &   0.007&  1.8615828 & 13.94&
0.01 &  43.7 &   0.8 \nl 
\huno & 1215.67 &  3482.56 &   0.02&  1.8647280 & 12.94&  0.04
&  21 &   2 \nl 
\huno & 1215.67 &  3483.287 &   0.008&  1.8653228 & 13.42&
0.02 &  22 & 1 \nl 
\huno & 1215.67 &  3484.516 &   0.006&  1.8663337 & 14.20&
0.03 &  24.0 &   0.8 \nl 
\huno$\ast$ & 1215.67 &  3487.72 &   0.07&  1.8689656 & 15.9&  0.1 &
111 &   5 \nl 
\huno$\ast$ & 1215.67 &  3490.99 &   0.08&  1.8716619 & 14.67&  0.05
&  75 & 9 \nl 
\huno & 1215.67 &  3492.35 &   0.03&  1.8727814 & 14.6&  0.1 &
28 & 2 \nl 
\huno & 1215.67 &  3499.209 &   0.006&  1.8784198 & 13.89&
0.01 &  27.4 &   0.6 \nl 
\huno & 1215.67 &  3502.50 &   0.06&  1.8811278 & 12.89&  0.06
&  42 & 8 \nl 
\sidue & 1190.42& 3502.927 & 0.004 &  1.9426085 & 12.59 &  0.04 & 5.5
& 0.6  \nl 
\huno & 1215.67 &  3504.91 &   0.01&  1.8831102 & 13.63&  0.02
&  33 &   1 \nl 
\huno & 1215.67 &  3506.1 &   0.1&  1.8840972 & 13.0&  0.1 &
60 &  17 \nl 
\huno & 1215.67 &  3506.966 &   0.009&  1.8848006 & 13.24&
0.03 & 20 &   1 \nl
\huno & 1215.67 &  3509.13 &   0.01&  1.8865831 & 13.24&  0.02
&  28 &   1 \nl 
\sidue & 1193.29& 3510.65 & 0.02 &  1.941996 &  11.75 &   0.09 & 10 &
3 \nl 
\sidue & 1193.29& 3511.19 & 0.02 & 1.942445 &   12.57  &  0.05 & 19 &
2 \nl
\sidue & 1193.29& 3511.384 & 0.003 & 1.9426085 &  12.59 & 0.04 & 5.5 &
0.6 \nl
\huno & 1215.67 &  3516.687 &   0.007&  1.8927975 & 13.75&
0.01 &  27.2 &   0.8 \nl 
\huno & 1215.67 &  3518.297 &   0.006&  1.8941215 & 13.69&
0.01 &  24.8 &   0.6 \nl 
\huno & 1215.67 &  3523.050 &   0.009&  1.8980311 & 13.24&
0.02 &  20 &   1 \nl 
\huno & 1215.67 &  3526.12 &   0.02&  1.9005538 & 13.35&  0.02
&  34 &   2 \nl 
\huno & 1215.67 &  3527.13 &   0.02&  1.9013865 & 13.24&  0.03
&  24 &   2 \nl 
\huno & 1215.67 &  3527.80 &   0.04&  1.9019353 & 12.81&  0.08
&  25 & 5 \nl 
\sitre & 1206.50 & 3529.53 &   0.04&  1.9254285 & 11.7&  0.2 &
11 & 5 \nl 
\sitre & 1206.50 & 3529.88 &   0.01 &  1.925719 & 12.61 &
0.04 &  14 &   1 \nl 
\sitre & 1206.5  & 3530.03 & 0.02 & 1.925839 &  11.8  &  0.3 & 5 &  3
\nl 
\sitre & 1206.50 & 3530.206 &  0.002 &  1.9259890 & 12.76 & 0.09 & 6.7
&   0.2 \nl  
\huno & 1215.67 &  3530.31 &   0.01&  1.9040003 &  13.16 &   0.05 &
14 & 1 \nl
\huno & 1215.67 &  3540.98 &   0.04&  1.9127812 & 12.59&  0.07
&  20 & 4 \nl 
\sidue & 1526.71&3544.526 &   0.004&  1.3216810 & 12.1 &  0.3
&   2.7 &   0.6 \nl 
\sidue & 1526.71&3544.651 &   0.008&  1.3217630 & 12.6&  0.1 &
5 &   1 \nl 
\sitre & 1206.50 & 3549.493  & 0.005 & 1.9419751 & 12.70  &  0.03 &
14.3 & 0.7 \nl
\sitre & 1206.50 & 3549.525 & 0.003 & 1.9420013 &  12.4 &  0.1 &  3.7 &
0.5 \nl
\sitre & 1206.50 & 3550.041 & 0.005 & 1.9424293 &  13.20 & 0.04 &  10.3 &
0.4 \nl
\sitre & 1206.50 & 3550.269 & 0.004 & 1.9426184 &  13.46 &  0.05  &  9.1
& 0.3 \nl
\huno & 1215.67 &  3552.62 &   0.05&  1.9223593 & 12.64&  0.09
&  22 &   6 \nl 
\huno$\ast$ & 1215.67 &  3556.48 & 0.02&  1.925527 & 17.1&  0.2 &
25 &  1 \nl
\huno$\ast$ & 1215.67 &  3557.4 &   0.1 &  1.92631 & 15.71&  0.06
& 71 &  5 \nl 
\huno$\ast$ & 1215.67 &  3558.34 &   0.04&  1.927060 & 15.4&  0.1 &
18 & 4 \nl 
\huno$\ast$ & 1215.67 &  3559.38 &   0.02&  1.927914 & 16.7&  0.3 &
32 &   5 \nl 
\huno$\ast$ & 1215.67 &  3560.36 &   0.04&  1.92872 & 15.53&  0.07
& 30 & 1 \nl 
\huno & 1215.67 &  3564.355 &   0.008&  1.9320086 & 13.15&
0.02 &  16 & 1 \nl 
\huno & 1215.67 &  3565.43 &   0.02&  1.9328904 & 15.0&  0.2 &
20 &   1 \nl 
\huno & 1215.67 &  3566.10 &   0.02&  1.9334451 & 14.20&  0.09
&  17 &   1 \nl 
\huno & 1215.67 &  3570.22 &   0.01&  1.9368323 & 13.08&  0.03
&  22 & 2 \nl 
\huno$\ast$ & 1215.67 &  3574.445 &(f)&  1.9403086 & 13.38&  0.02 &  24
&   1 \nl 
\huno$\ast$ & 1215.67 &  3574.958 &(f)&  1.9407306 & 13.39&  0.03 &  16
&  1 \nl 
\huno$\ast$ & 1215.67 &  3575.292 &(f) & 1.9410052 & 13.2&  0.1 &  18
& 3 \nl 
\huno$\ast$ & 1215.67 &  3576.293 &(f)&  1.9418286 & 13.76&  0.05 &  67
&  19 \nl 
\huno$\ast$ & 1215.67 &  3576.499 &(f)&  1.9419981 & 15.51&  0.07 &  23.2
&   0.7 \nl 
\huno$\ast$ & 1215.67 &  3577.029 &(f) & 1.9424342 & 16.0&  0.1 &  35
&   1 \nl 
\huno$\ast$ & 1215.67 &  3577.258 &(f)&  1.9426225 & 15.9&  0.1 &  14
&   2 \nl 
\huno & 1215.67 &  3577.9 &   0.3&  1.9431505 & 13.8&  0.2 &
73 &  13 \nl 
\huno & 1215.67 &  3584.87 &   0.04&  1.9488864 & 12.84&  0.05
&  35 &   4 \nl 
\huno & 1215.67 &  3593.09 &   0.01&  1.9556448 & 12.21&  0.09
& 5 &  2 \nl 
\cq & 1548.19 & 3593.563 &   0.004&  1.3211310 & 13.73&  0.02
&   9.4 &   0.5 \nl 
\cq & 1548.19 & 3594.05 &   0.02&  1.3214438 & 14.01&  0.04 &
39 & 2 \nl 
\cq & 1548.19 & 3594.190 &   0.006&  1.3215356 & 14.6&  0.2 &
13 &   1 \nl 
\huno & 1215.67 &  3597.64 &   0.02&  1.9593898 & 13.53&  0.03
&  29 &   2 \nl 
\huno & 1215.67 &  3598.11 &   0.02&  1.9597769 & 13.3&  0.1 &
15 &   2 \nl 
\huno & 1215.67 &  3598.46 &   0.06&  1.9600643 & 13.1&  0.1 &
22 &  5 \nl 
\cq & 1550.77 & 3599.540 &   0.004&  1.3211310 & 13.73&  0.02
&   9.4 &   0.5 \nl 
\cq & 1550.77 & 3600.03 &   0.02&  1.3214439 & 14.01&  0.04 &
39 &  2 \nl 
\cq & 1550.77 & 3600.168 &   0.006&  1.3215357 & 14.6&  0.2 &
13 &   1 \nl 
\huno & 1215.67 &  3600.36 &   0.02&  1.9616275 & 13.84&  0.05
&  23 &   1 \nl 
\huno & 1215.67 &  3601.09 &   0.02&  1.9622270 & 12.45&  0.09
&  12 &   3 \nl 
\huno & 1215.67 &  3603.45 &   0.02&  1.9641644 & 14.6&  0.1 &
16 &   1 \nl 
\huno & 1215.67 &  3604.04 &   0.02&  1.9646504 & 14.13&  0.05
&  21 &   1 \nl 
\huno & 1215.67 &  3606.98 &   0.01&  1.9670742 & 14.63&  0.04
&  37 &   1 \nl 
\huno & 1215.67 &  3607.84 &   0.08&  1.9677832 & 12.6&  0.2 &
19 & 9 \nl 
\huno & 1215.67 &  3609.78 &   0.04&  1.9693768 & 12.63&  0.07
&  26 &   4 \nl 
\cq & 1548.19 & 3616.922 &   0.006&  1.3362188 & 13.01&  0.04
&   7.9 &   0.9 \nl 
\sidue & 1260.42& 3617.118 &(f)&  1.8697671 & 12.00&  0.06 & 8
& (f) \nl 
\cq & 1548.19 & 3617.474 &   0.007&  1.3365754 & 12.99&  0.05
&  8 &  1 \nl 
\sidue & 1260.42& 3617.506 &(f)&  1.8700751 & 11.7&  0.3 &   5.3
& (f) \nl 
\huno & 1215.67 &  3617.72 &   0.03&  1.9759055 & 12.6&  0.1 &
14 & 4 \nl 
\cq & 1548.19 & 3618.07 &   0.01&  1.3369629 & 12.96&  0.05 &
10 &   1 \nl 
\sidue & 1260.42& 3618.145 &(f)&  1.8705820 & 11.4&  0.3 &   4
&(f) \nl 
\cq & 1548.19 & 3618.743 &   0.004&  1.3373952 & 13.00&  0.03
&   5.4 &   0.5 \nl 
\huno & 1215.67 &  3622.87 &   0.02&  1.9801394 & 12.87&  0.04
&  26& 4 \nl 
\cq & 1550.77 & 3622.938 &   0.006&  1.3362190 & 13.01&  0.04
&   7.9 &   0.9 \nl 
\cq & 1550.77 & 3623.491 &   0.007&  1.3365753 & 12.99&  0.05
& 8 & 1 \nl
\cq & 1550.77 & 3624.09 &   0.01&  1.3369629 & 12.96&  0.05 &
10&   1 \nl 
\nc & 1238.82    & 3624.44 &(f)&  1.925719 & 12.77&  0.08 &
14 &(f) \nl 
\cq & 1550.77 & 3624.762 &   0.004&  1.3373952 & 13.00&  0.03
&   5.4 &   0.5 \nl 
\nc & 1238.82    & 3624.78 &(f)&  1.925989 & $<$ 12.4 &  0.1 & 6.7 
& (f) \nl 
\huno & 1215.67 &  3627.85 &   0.01&  1.9842420 & 13.37&  0.02
&  35 &   1 \nl 
\huno & 1215.67 &  3633.394 &   0.004&  1.9887993 & 14.25&
0.02 &  27.1 &   0.5 \nl 
\huno & 1215.67 &  3634.985 &   0.005&  1.9901085 & 13.70&
0.01 &  22.2 &   0.6 \nl 
\huno & 1215.67 &  3635.92 &   0.03&  1.9908817 & 12.66&  0.07
&  20 & 5 \nl 
\nc & 1242.80 & 3636.10 & (f)&  1.925719 & 12.77&  0.08 &
14 &(f) \nl  
\nc & 1242.80 & 3636.43 & (f) &  1.925989 & $<$ 12.4 &  0.1 & 6.7 
& (f) \nl  
\huno & 1215.67 &  3637.14 &   0.01&  1.9918828 & 13.47&  0.01
& 30 & 1 \nl 
\huno & 1215.67 &  3638.86 &   0.01&  1.9932953 & 12.88&  0.03
&  16 &   1 \nl 
\huno & 1215.67 &  3641.804 &   0.008&  1.9957179 & 13.38&
0.01 &  24.6 &   0.8 \nl 
\huno & 1215.67 &  3645.47 &   0.03&  1.9987342 & 12.41&  0.07
&  16 &   3 \nl 
\huno & 1215.67 &  3654.895 &   0.008&  2.0064862 & 13.34&
0.02 &  21.3 &   0.9 \nl 
\huno & 1215.67 &  3659.86 &   0.08&  2.0105748 & 12.5&  0.1 &
27 &  9 \nl 
\huno & 1215.67 &  3660.789 &   0.005&  2.0113347 & 13.85&
0.01 &  26.7 &   0.7 \nl 
\huno & 1215.67 &  3662.54 &   0.03&  2.0127778 & 12.85&  0.04
&  30 &   3 \nl 
\huno & 1215.67 &  3668.80 &   0.03&  2.0179224 & 12.59&  0.06
&  20 &   3 \nl 
\huno & 1215.67 &  3669.76 &   0.03&  2.0187140 & 12.39&  0.08
&  15 &  4 \nl 
\huno & 1215.67 &  3670.89 &   0.02&  2.0196431 & 12.44&  0.07
&  14 & 3 \nl 
\huno & 1215.67 &  3676.796  &  0.009 & 2.0245020 &  14.08  &  0.04 &
22.2 &  0.9 \nl
\huno & 1215.67 &  3677.36 &   0.02&  2.0249646 & 13.4&  0.5 &
16 & 7 \nl 
\huno & 1215.67 &  3677.6 &   0.5&  2.0251639 & 13.3&  0.7 &
33 &  20 \nl 
\huno & 1215.67 &  3679.231 &   0.009&  2.0265050 & 13.26&
0.02 &  25 &   1 \nl 
\huno & 1215.67 &  3680.29 &   0.02&  2.0273750 & 13.04&  0.03
&  28 & 2 \nl 
\huno & 1215.67 &  3686.3 &   0.1&  2.0323551 & 13.1&  0.7 &
25 &   7 \nl 
\huno & 1215.67 &  3686.7 &   0.2&  2.0326133 & 13.5&  0.3 &
32 &   5 \nl 
\huno & 1215.67 &  3687.51 &   0.03&  2.0333130 & 13.07&  0.08
&  27 & 5 \nl 
\sidue & 1260.42 & 3687.933 & 0.005& 1.9259506 &  12.26 &
0.03 &   7.6 &   0.6 \nl 
\huno & 1215.67 &  3694.526 &   0.006&  2.0390859 & 13.77&
0.02 &  21.0 &   0.8 \nl 
\huno & 1215.67 &  3694.8 &   0.1&  2.0393157 & 13.1&  0.1 &
55 &   8 \nl 
\huno & 1215.67 &  3702.78 &   0.04&  2.0458727 & 12.96&  0.04
&  46 & 5 \nl 
\sidue & 1260.42& 3708.16 & 0.02 &  1.941996 & 11.75 &  0.09 & 10 & 3
\nl 
\sidue & 1260.42& 3708.72 & 0.02 & 1.942445 & 12.57 &  0.05 & 19 & 2
\nl 
\sidue & 1260.42& 3708.929 & 0.003 & 1.9426084 & 12.59 &  0.04 &  5.5 
& 0.6 \nl
\sitre & 1206.50 & 3712.985 &   0.008&  2.0774848 & 11.55&
0.09 &   7.8 &   0.9 \nl 
\huno & 1215.67 &  3719.298 &   0.006&  2.0594633 & 13.67&
0.01 &  31.7 &   0.7 \nl 
\huno & 1215.67 &  3722.94 &   0.01&  2.0624611 & 13.14&  0.02
&  25 &  2 \nl 
\huno & 1215.67 &  3723.79 &   0.02&  2.0631599 & 12.91&  0.04
&  25 &   2 \nl 
\huno & 1215.67 &  3731.319 &   0.008&  2.0693517 & 14.19&
0.04 &  30 &   1 \nl 
\huno & 1215.67 &  3731.46 &   0.05&  2.0694718 & 13.6&  0.1 &
53 &   4 \nl 
\huno & 1215.67 &  3736.513 &   0.004&  2.0736241 & 14.33&
0.01 &  31.1 &   0.4 \nl 
\huno & 1215.67 &  3737.505 &   0.009&  2.0744402 & 13.52&
0.07 &  18 &   1 \nl 
\huno & 1215.67 &  3737.87 &   0.04&  2.0747430 & 13.70&  0.05 &  36 &
2 \nl 
\huno$\ast$ & 1215.67 &  3740.1 &   0.2 &  2.0765765 & 13.2&  0.3 &  29 &
9 \nl 
\huno$\ast$ & 1215.67 &  3740.56 &   0.09&  2.0769508 & 15.2&  0.2 &  21 &
3 \nl 
\huno$\ast$ & 1215.67 &  3741.08 &   0.03 &  2.0773847 & 15.45&  0.09 &
24.7 &   0.9 \nl 
\huno & 1215.67 &  3743.716 &   0.005&  2.0795491 & 14.62&  0.06 &
16.2 &   0.6 \nl 
\huno & 1215.67 &  3743.88 &   0.02 &  2.0796833 & 13.64&  0.04 &  38
&  2 \nl 
\huno & 1215.67 &  3752.808 &   0.004&  2.0870287 & 13.92&  0.01 &
28.3 &   0.4 \nl 
\huno & 1215.67 &  3758.32 &   0.08 &  2.0915654 & 12.4&  0.1 &  25 &
7 \nl 
\huno & 1215.67 &  3759.05 &   0.04 &  2.0921648 & 12.79&  0.06 &  28
& 5 \nl 
\huno & 1215.67 &  3762.9 &   0.1 &  2.0952954 & 12.8&  0.2 &  26 &
8 \nl 
\huno & 1215.67 &  3763.37 &   0.02&  2.0957181 & 13.55&  0.04 &  24 &
1 \nl 
\huno & 1215.67 &  3765.45 &   0.02&  2.0974305 & 13.10&  0.03 &  29 &
2 \nl 
\huno & 1215.67 &  3769.98 &   0.01 &  2.1011577 & 13.15&  0.02 &  20
&   1 \nl 
\huno & 1215.67 &  3770.67 &   0.02 &  2.1017218 & 13.10&  0.05 &  16
&  2 \nl 
\huno & 1215.67 &  3771.12 &   0.02 &  2.1020923 & 13.15&  0.04 &  17
&  2 \nl 
\huno & 1215.67 &  3773.13 &   0.02 &  2.1037464 & 13.02&  0.03 &  25
&   2 \nl 
\huno & 1215.67 &  3776.079 &   0.008&  2.1061709 & 13.61&  0.01 &
23.7 &   0.9 \nl 
\huno & 1215.67 &  3776.68 &   0.05 &  2.1066661 & 12.4&  0.1 &  14 &
5 \nl 
\huno$\ast$ & 1215.67 &  3784.23 &   0.02&  2.1128750 & 14.85&  0.04 &  33.3
&   0.9 \nl 
\huno$\ast$ & 1215.67 &  3784.50 &   0.03 &  2.1130946 & 14.0&  0.1 &  42 &
4 \nl 
\huno & 1215.67 &  3788.61 &   0.01 &  2.1164834 & 13.08&  0.02 &  19
&   1 \nl 
\huno & 1215.67 &  3791.649 &   0.006&  2.1189787 & 13.40&  0.01 &
21.8 &   0.7 \nl 
\huno & 1215.67 &  3792.96 &   0.04 &  2.1200564 & 12.69&  0.09 &  22
& 5 \nl 
\huno & 1215.67 &  3793.54 &   0.03&  2.1205316 & 12.87&  0.06 &  21 &
3 \nl 
\huno & 1215.67 &  3811.377 &   0.008&  2.1352067 & 13.47&  0.01 &
28.3 &   0.8 \nl 
\huno & 1215.67 &  3824.100 &   0.008&  2.1456723 & 13.08&  0.02 &
18.7 &   0.8 \nl 
\huno & 1215.67 &  3825.370 &   0.007&  2.1467175 & 13.42&  0.01 &
26.3 &   0.8 \nl 
\huno & 1215.67 &  3826.08 &   0.01 &  2.1473045 & 12.84&  0.03 &  15
&   1 \nl 
\huno & 1215.67 &  3828.28 &   0.02&  2.1491120 & 13.4&  0.1 &  22 &
1 \nl 
\huno & 1215.67 &  3828.77 &   0.04&  2.1495109 & 13.72&  0.06 &  34 &
4 \nl 
\huno & 1215.67 &  3829.560 &   0.007&  2.1501641 & 13.70&  0.02 &
20.1 &   0.8 \nl 
\cdue & 1334.53 & 3830.208 &(f)&  1.8700749 & 13.04&  0.06 &   5.3 &
0.6 \nl 
\huno & 1215.67 &  3830.30 &   0.03 &  2.1507692 & 13.30&  0.04 &  37
& 3 \nl 
\cdue & 1334.53 & 3830.885 &(f)&  1.8705820 & 12.4&  0.1 &   3 &   1
\nl 
\huno & 1215.67 &  3835.17 &   0.03&  2.1547759 & 12.55&  0.06 &  19 &
3 \nl 
\huno & 1215.67 &  3838.25 &   0.04&  2.1573117 & 12.73&  0.05 &  39 &
4 \nl 
\sidue & 1304.37 & 3837.45 & 0.02 & 1.941996 &   11.75 & 0.09 & 10 &
3 \nl 
\sidue & 1304.37 & 3838.04 & 0.02 & 1.942445 &  12.57 &  0.05 & 19 &
2 \nl 
\sidue & 1304.37 & 3838.251 & 0.003 & 1.9426085 &  12.59 &  0.04 &  5.5
& 0.6 \nl 
\huno & 1215.67 &  3843.02 &   0.01&  2.1612370 & 12.94&  0.02 &  23 &
1 \nl 
\cq & 1548.19 & 3843.830 &   0.006&  1.4827815 & 13.16&  0.03 &  7.0 &
0.6 \nl 
\cq & 1548.19 & 3844.10 &   0.01 &  1.4829553 & 12.96&  0.05 &  11 &
2 \nl 
\cq & 1548.19 & 3844.437 &   0.006&  1.4831734 & 12.80&  0.06 &   4.3
&   0.9 \nl 
\cq & 1548.19 & 3844.751 &   0.007&  1.4833764 & 12.99&  0.08 &   5 &
1 \nl 
\cq & 1548.19 & 3844.80 &   0.01&  1.4834117 & 13.58&  0.03 &  21 &
1 \nl 
\huno & 1215.67 &  3849.92 &   0.08&  2.1669092 & 12.50&  0.09 &  34 &
7 \nl 
\cq & 1550.77 & 3850.223 &   0.006&  1.4827816 & 13.16&  0.03 &  7.0 &
0.6 \nl 
\cq & 1550.77 & 3850.49 &   0.01&  1.4829555 & 12.96&  0.05 &  11 & 2
\nl 
\cq & 1550.77 & 3850.831 &   0.006&  1.4831735 & 12.80&  0.06 &   4.3
&   0.9 \nl 
\cq & 1550.77 & 3851.146 &   0.007&  1.4833765 & 12.99&  0.08 &   5 &
1 \nl 
\cq & 1550.77 & 3851.20 &   0.01&  1.4834117 & 13.58&  0.03 &  21 &
1 \nl 
\huno & 1215.67 &  3851.23 &   0.02&  2.1679876 & 13.04&  0.03 &  32 &
2 \nl 
\huno & 1215.67 &  3854.630 &   0.003&  2.1707864 & 13.81&  0.01 &
22.9 &   0.3 \nl 
\huno & 1215.67 &  3862.60 &   0.03&  2.1773462 & 12.79&  0.04 &  35 &
3 \nl 
\huno & 1215.67 &  3868.72 &   0.06&  2.1823750 & 12.2&  0.1 &  22 &
6 \nl 
\huno & 1215.67 &  3869.86 &   0.01&  2.1833181 & 12.98&  0.02 &  24 &
1 \nl
\huno & 1215.67 &  3871.33 &   0.03&  2.1845241 & 12.55&  0.05 &  25 &
3 \nl 
\huno & 1215.67 &  3873.52 &   0.02&  2.1863263 & 13.02&  0.02 &  33 &
2 \nl 
\huno & 1215.67 &  3874.91 &   0.02&  2.1874690 & 12.75&  0.03 &  24 &
2 \nl 
\sidue & 1260.42& 3878.930 &   0.008&  2.0774848 & 12.59&  0.02 &  27
&  2 \nl 
\huno & 1215.67 &  3881.208 &   0.005&  2.1926489 & 13.43&  0.01 &
24.7 &   0.5 \nl 
\huno & 1215.67 &  3883.208 &   0.005&  2.1942947 & 13.27&  0.01 &
21.2 &   0.5 \nl 
\siq & 1393.76 & 3884.700 &   0.005&  1.7872190 & 12.01&  0.06 &  6 &
1 \nl 
\huno$\ast$ & 1215.67 &  3887.513  &(f)&  2.1978357 & 12.64&  0.06 &  26 &
3 \nl 
\huno$\ast$ & 1215.67 &  3887.953  &(f)&  2.1981976 & 13.59&  0.01 &  36.4
&   0.7 \nl 
\huno & 1215.67 &  3893.27 &   0.09&  2.2025692 & 13.5&  0.2 &  38 &
3 \nl 
\huno & 1215.67 &  3893.59 &   0.02&  2.2028329 & 13.87&  0.08 &  32 &
1 \nl 
\huno & 1215.67 &  3894.752 &   0.006&  2.2037904 & 13.13&  0.01 &
19.2 &   0.6 \nl 
\huno$\ast$ & 1215.67 &  3896.51 &   0.01&  2.2052388 & 13.22&  0.02 &
47 & 2 \nl 
\huno$\ast$ & 1215.67 &  3897.474 &   0.008&  2.2060297 & 12.75&  0.05
&  31 & 4 \nl  
\huno$\ast$ & 1215.67 &  3898.47 &   0.02&  2.2068520 & 12.59&  0.07 &
27 & 4 \nl  
\huno$\ast$ & 1215.67 &  3899.36 &   0.02&  2.2075779 & 12.98&  0.03 &  41 &
4 \nl 
\cdue & 1334.53 & 3904.46 & 0.01 & 1.925718 & 12.4 &  0.2 &  18 & 11 
\nl 
\cdue & 1334.53 & 3904.776 & 0.005 & 1.9259505 & 12.91 &  0.05 &  7.6 &
0.6 \nl
\siq & 1402.77& 3908.364 &   0.003&  1.7861758 & 12.83&  0.04 &  25 &
3 \nl 
\huno & 1215.67 &  3909.875 &   0.003&  2.2162304 & 13.86&  0.01 &
25.2 &   0.3 \nl 
\huno & 1215.67 &  3915.67 & 0.02 & 2.2210007 &  13.57 &   0.04 &  24
&  1 \nl
\huno & 1215.67 &  3916.41 &   0.02&  2.2216103 & 13.80 &  0.06 &  36 &
5 \nl  
\huno & 1215.67 &  3917.08 &   0.05 &  2.2221594 &  13.3 &   0.1 &  27
& 2 \nl
\huno & 1215.67 &  3918.80 &   0.01 &  2.2235696 & 12.80&  0.03 &  19
&   1 \nl 
\huno & 1215.67 &  3919.43 &   0.02&  2.2240887 & 12.60&  0.04 &  20 &
2 \nl 
\cdue & 1334.53 & 3925.97 & 0.06 & 1.941831 &  13.0 &  0.1 & 20 & 4
\nl
\cdue & 1334.53 & 3926.21 & 0.01 & 1.942013 &  12.8 & 0.2 & 9 & 2
\nl 
\cdue & 1334.53 & 3926.85 & 0.01 & 1.942489 &  13.63 &  0.02 &  16.6 &
0.6 \nl
\cdue & 1334.53 & 3927.017 & 0.002 & 1.9426165 & 13.50 &  0.03 &  5.2 &
0.4 \nl
\cadue & 3934.78  & 3934.782 &   0.002&  0.0000012 & 12.17&
0.01 &   7.1 & 0.3 \nl 
\cadue & 3934.78  & 3935.66 &   0.05&  0.0002236 & 12.00&
0.07 &  31 &   6 \nl 
\cadue & 3934.78  & 3936.000 &   0.003&  0.0003108 & 11.92&
0.04 &   4.5 & 0.6 \nl 
\cadue & 3934.78  & 3936.28 &   0.01&  0.0003828 & 11.54&
0.08 &   8 &   1 \nl 
\huno & 1215.67 &  3947.43 &   0.05&  2.2471263 & 12.7&  0.1 &  22 &
4 \nl 
\huno & 1215.67 &  3948.0 &   0.2 &  2.2475970 & 12.2 &  0.3 &  26 &
14 \nl 
\mgd & 2796.35 & 3954.767 &   0.001&  0.4142593 & 12.79&  0.01 &   7.2
&   0.1 \nl 
\cq & 1548.19 & 3957.73 &   0.01 &  1.5563538 & 12.19&  0.06 &  6 &
1 \nl 
\nc & 1238.82    & 3960.86 &   0.01&  2.1972857 & 12.87&  0.04 &  19 &
2 \nl 
\nc & 1238.82    & 3961.542 &   0.006&  2.1978328 & 13.03&  0.05 &  12
&   1 \nl 
\nc & 1238.82    & 3961.992 &   0.002&  2.1981955 & 14.25&  0.00 &
34.0 &   0.4 \nl 
\cq & 1550.77 & 3964.32 &   0.01&  1.5563540 & 12.19&  0.06 & 6 &   1
\nl 
\mgd & 2803.53& 3964.920 &   0.001&  0.4142593 & 12.79&  0.01 &   7.2
&   0.1 \nl 
\nc & 1238.82    & 3965.54 &   0.03&  2.2010598 & 13.25&  0.04 &  43 &
3 \nl 
\nc & 1238.82    & 3966.10 &   0.01&  2.2015083 & 12.65&  0.09 &  11 &
2 \nl 
\cadue & 3969.59 & 3969.596 &   0.002&  0.0000012 & 12.17&
0.01 &   7.1 & 0.3 \nl 
\cadue & 3969.59 & 3970.48 &   0.05&  0.0002236 & 12.00&
0.07 &  31 &   6 \nl 
\nc & 1238.82    & 3970.72 &   0.01 &  2.2052388 & 14.24&  0.01 &  92
&   1 \nl 
\cadue & 3969.59 & 3970.825 &   0.003&  0.0003108 & 11.92&
0.04 &   4.5 &   0.6 \nl 
\cadue & 3969.59 & 3971.11 &   0.01&  0.0003829 & 11.54&
0.08 &   8 &   1 \nl 
\nc & 1238.82    & 3971.697 &   0.008&  2.2060297 & 12.86&  0.06 &  16
&   2 \nl 
\nc & 1238.82    & 3972.72 &   0.02&  2.2068520 & 13.30&  0.06 &  34 &
3 \nl 
\nc & 1242.80 & 3973.60 &   0.01&  2.1972857 & 12.87&  0.04 &  19 &
2 \nl 
\nc & 1238.82    & 3973.61 &   0.02&  2.2075779 & 13.75&  0.02 &  54 &
3 \nl 
\nc & 1242.80 & 3974.279 &   0.006&  2.1978328 & 13.03&  0.05 &  12 &
1 \nl 
\nc & 1242.80 & 3974.730 &   0.002&  2.1981955 & 14.25&  0.00 &  34.0
&   0.4 \nl 
\nc & 1242.80 & 3978.29 &   0.03&  2.2010601 & 13.25&  0.04 &  43 &
3 \nl 
\nc & 1242.80 & 3978.85 &   0.01 &  2.2015085 & 12.65&  0.09 &  11 &
2 \nl 
\nc & 1242.80 & 3983.48 &   0.01&  2.2052388 & 14.24&  0.01 &  92 &
1 \nl 
\nc & 1242.80 & 3984.466 &   0.008&  2.2060297 & 12.86&  0.06 &  16 &
2 \nl 
\nc & 1242.80 & 3985.49 &   0.02&  2.2068520 & 13.30&  0.06 &  34 & 3
\nl 
\nc & 1242.80 & 3986.39 &   0.03&  2.2075777 & 13.75&  0.02 &  54 &  3
\nl 
\siq & 1393.76 & 3996.584 &   0.001&  1.8674941 & 12.97&  0.01 &   5.3
&   0.1 \nl 
\siq & 1393.76 & 3996.938 &   0.003&  1.8677480 & 12.49&  0.02 &   4.6
&   0.4 \nl 
\siq & 1393.76 & 3997.93 &   0.01&  1.8684596 & 11.6&  0.1 &   3 &  3
\nl 
\siq & 1393.76 & 3999.58 &   0.07&  1.8696406 & 12.3&  0.1 &  23 &   4
\nl 
\siq & 1393.76 & 3999.753 &   0.002&  1.8697674 & 13.12&  0.02 &   6.6
&   0.2 \nl 
\siq & 1393.76 & 4000.182 &   0.004&  1.8700752 & 12.72&  0.02 &   8.3
&   0.6 \nl 
\siq & 1393.76 & 4000.40 &   0.01&  1.8702323 & 12.01&  0.08 &   4 &
1 \nl 
\siq & 1393.76 & 4000.65 &   0.01&  1.8704109 & 11.6&  0.1 & 3 & 2 \nl  
\siq & 1393.76 & 4000.888 &   0.004&  1.8705820 & 12.24&  0.03 &   4.2
&   0.5 \nl 
\siq & 1393.76 & 4001.581 &   0.002&  1.8710794 & 12.86&  0.01 &   8.6
&   0.2 \nl 
\siq & 1393.76 & 4002.581 &   0.008&  1.8717965 & 12.03&  0.05 &   6 &
1 \nl 
\cq & 1548.19 & 4010.680 &   0.005&  1.5905522 & 13.39&  0.03 &   8.4
&   0.4 \nl 
\cq & 1548.19 & 4010.92 &   0.02&  1.5907099 & 13.07&  0.05 &  11 &
1 \nl 
\cq & 1550.77 & 4017.351 &   0.005&  1.5905523 & 13.39&  0.03 &   8.4
&   0.4 \nl 
\cq & 1550.77 & 4017.59 &   0.02&  1.5907100 & 13.07&  0.05 &  11 &
1 \nl 
\siq & 1402.77& 4022.434 &   0.001&  1.8674937 & 12.97&  0.01 &   5.3
&   0.1 \nl 
\siq & 1402.77& 4022.791 &   0.003&  1.8677479 & 12.49&  0.02 &   4.6
&   0.4 \nl 
\siq & 1402.77& 4023.79 &   0.01&  1.8684596 & 11.6 &  0.1 &   3 &  3
\nl 
\siq & 1402.77& 4025.45 &   0.07 &  1.8696405 & 12.3&  0.1 &  23 &   4
\nl 
\siq & 1402.77& 4025.624 &   0.002&  1.8697673 & 13.12&  0.02 &   6.6
&   0.2 \nl 
\siq & 1402.77& 4026.055 &   0.004&  1.8700750 & 12.72&  0.02 &   8.3
&   0.6 \nl 
\siq & 1402.77& 4026.28 &   0.01&  1.8702322 & 12.01&  0.08 &   4 &
1 \nl 
\siq & 1402.77& 4026.53 &   0.01&  1.8704109 & 11.6&  0.1 &  3 &   2
\nl 
\siq & 1402.77& 4026.766 &   0.004&  1.8705819 & 12.24&  0.03 &   4.2
&   0.5 \nl 
\siq & 1402.77& 4027.464 &   0.002&  1.8710794 & 12.86&  0.01 &   8.6
&   0.2 \nl 
\siq & 1402.77& 4028.470 &   0.008&  1.8717965 & 12.03&  0.05 &   6 &
1 \nl 
\siq & 1393.76 & 4077.33 &   0.04&  1.925429  & 11.7&  0.2 &  11 &
5 \nl 
\siq & 1393.76 & 4077.74 &   0.01 &  1.925719 & 12.24&  0.05 &  14 &
1 \nl 
\siq & 1393.76 & 4078.112 &   0.002&  1.925989 & 12.72&  0.01 & 6.7 
&   0.2 \nl 
\siq & 1393.76 & 4100.393 & 0.006 & 1.9419751 & 12.78 &  0.03 &  14.3 &
0.7 \nl 
\siq & 1393.76 & 4100.429 & 0.003 & 1.9420015 & 12.66 &  0.04 &  3.7 &
0.5 \nl 
\siq & 1393.76 & 4101.025 & 0.006 & 1.9424292 &  13.34  &  0.02 &  10.3 &
0.4 \nl
\siq & 1393.76 & 4101.289 & 0.004 & 1.9426184  & 13.39 &   0.02  &  9.1 &
0.3 \nl
\siq & 1402.77& 4103.70 &   0.03&  1.925429  & 11.7&  0.2 &  11 &
5 \nl 
\siq & 1402.77& 4104.11 &   0.01 &  1.925719 & 12.24&  0.05 &  14 &
1 \nl 
\siq & 1402.77& 4104.490 &   0.002& 1.925989 & 12.72&  0.01 & 6.7 
&   0.2 \nl  
\siq & 1402.77& 4126.914 & 0.006 & 1.9419751 & 12.78 &  0.03 &  14.3 &
0.7 \nl 
\siq & 1402.77& 4126.951 & 0.003 & 1.9420015 & 12.66 &  0.04 &  3.7 &
0.5 \nl 
\siq & 1402.77& 4127.551 & 0.006 & 1.9424292 &  13.34  &  0.02 &  10.3 &
0.4 \nl 
\siq & 1402.77& 4127.816 & 0.004 & 1.9426184  & 13.39 &   0.02  &  9.1 &
0.3 \nl 
\cq & 1548.19 & 4229.12 &   0.01&  1.7316473 & 12.53&  0.05 &  8 &   1
\nl 
\cq & 1550.77 & 4236.16 &   0.01 &  1.7316473 & 12.53&  0.05 &   8 &
1 \nl 
\cq & 1548.19 & 4313.543 &   0.003&  1.7861758 & 13.92&  0.01 &  24.8
&   0.3 \nl 
\cq & 1548.19 & 4314.60 &   0.02&  1.7868581 & 12.71&  0.06 &  16 & 3
\nl 
\cq & 1548.19 & 4315.159 &   0.005&  1.7872192 & 13.26&  0.02 &  12.2
&   0.6 \nl 
\cq & 1550.77 & 4320.718 &   0.003&  1.7861761 & 13.92&  0.01 &  24.8
&   0.3 \nl 
\cq & 1550.77 & 4321.78 &   0.02 &  1.7868583 & 12.71&  0.06 &  16 & 3
\nl 
\cq & 1550.77 & 4322.336 &   0.005&  1.7872192 & 13.26&  0.02 &  12.2
&   0.6 \nl 
\cq & 1548.19 & 4358.65 &   0.02&  1.8153124 & 12.38&  0.09 & 10 & 3
\nl 
\cq & 1548.19 & 4359.18 &   0.02&  1.8156517 & 12.76&  0.04 &  16 & 2
\nl 
\cq & 1550.77 & 4365.90 &   0.02&  1.8153123 & 12.38&  0.09 &  10 &  3
\nl 
\cq & 1550.77 & 4366.43 &   0.02&  1.8156517 & 12.76&  0.04 &  16 & 2
\nl 
\sidue & 1526.71&4381.76 &(f)&  1.8700752 & 12.09&  0.09 &   5.3 &(f)
\nl 
\mgd & 2796.35 & 4390.42 &   0.04&  0.5700546 & 12.12&  0.08 &  16 &
3 \nl 
\mgd & 2796.35 & 4390.754 &   0.008&  0.5701721 & 12.28&  0.05 &   7.7
&   0.8 \nl 
\mgd & 2796.35 & 4391.57 &   0.01 &  0.5704634 & 11.49&  0.07 &   2 &
1 \nl 
\mgd & 2803.53& 4401.70 &   0.04&  0.5700546 & 12.12&  0.08 &  16 &
3 \nl 
\mgd & 2803.53& 4402.026 &   0.008&  0.5701722 & 12.28&  0.05 &   7.7
&   0.8 \nl 
\mgd & 2803.53& 4402.84 &   0.01&  0.5704634 & 11.49&  0.07 &   2 &
1 \nl 
\mgd & 2796.35 & 4418.458 &   0.008&  0.5800791 & 12.49&  0.02 &  14 &
1 \nl 
\mgd & 2796.35 & 4418.87 &   0.01&  0.5802267 & 11.96&  0.05 &   7 &
1 \nl 
\mgd & 2803.53& 4429.801 &   0.008&  0.5800791 & 12.49&  0.02 &  14 &
1 \nl 
\mgd & 2803.53& 4430.21 &   0.01&  0.5802268 & 11.96&  0.05 &   7 &
1 \nl 
\cq & 1548.19 & 4439.26 &   0.08&  1.8673762 & 13.37&  0.08 &  52 &
5 \nl 
\cq & 1548.19 & 4439.438 &   0.004&  1.8674929 & 13.7&  0.1 &   5 &
1 \nl 
\cq & 1548.19 & 4439.48 &   0.07&  1.8675234 & 13.53&  0.06 &  17 &
8 \nl 
\cq & 1548.19 & 4439.849 &   0.005&  1.8677584 & 13.84&  0.04 &   6.4
&   0.4 \nl 
\cq & 1548.19 & 4440.16 &   0.01&  1.8679577 & 12.2&  0.1 &  4 &  2 \nl
\cq & 1548.19 & 4440.93 &   0.01&  1.8684571 & 12.57&  0.05 &   9 &  2 \nl
\cq & 1548.19 & 4441.382 &   0.009&  1.8687488 & 12.77&  0.04 &   7.8
&   0.9 \nl 
\cq & 1548.19 & 4441.718 &   0.004&  1.8689657 & 13.12&  0.02 &   8.4
&   0.5 \nl 
\cq & 1548.19 & 4442.412 &   0.007&  1.8694136 & 12.5&  0.2 &   1.6 &
0.8 \nl 
\cq & 1548.19 & 4442.72 &   0.02&  1.8696114 & 13.62&  0.04 &  18 &
1 \nl 
\cq & 1548.19 & 4442.978 &   0.004&  1.8697791 & 13.55&  0.05 &   7.7
&   0.5 \nl 
\cq & 1548.19 & 4443.414 &   0.006&  1.8700610 & 13.33&  0.07 &  12 &
1 \nl 
\cq & 1548.19 & 4443.7 &   0.1 &  1.8702604 & 13.1&  0.1 &  33 & 7 \nl 
\cq & 1548.19 & 4444.217 &   0.004&  1.8705796 & 12.94&  0.06 &   6.2
&   0.9 \nl 
\cq & 1548.19 & 4445.023 &   0.002&  1.8711005 & 13.68&  0.01 &   9.9
&   0.2 \nl 
\cq & 1548.19 & 4446.118 &   0.003&  1.8718073 & 13.20&  0.02 &   7.0
&   0.3 \nl 
\cq & 1548.19 & 4446.35 &   0.09 &  1.8719591 & 13.14&  0.05 &  69 &
10 \nl 
\cq & 1550.77 & 4446.64 &   0.08&  1.8673762 & 13.37&  0.08 &  52 &
5 \nl 
\cq & 1550.77 & 4446.822 &   0.004&  1.8674928 & 13.7&  0.1 &   5 &
1 \nl 
\cq & 1550.77 & 4446.87 &   0.07&  1.8675236 & 13.53&  0.06 &  17 &
8 \nl 
\cq & 1550.77 & 4447.234 &   0.005&  1.8677585 & 13.84&  0.04 &   6.4
&   0.4 \nl 
\cq & 1550.77 & 4447.54 &   0.01&  1.8679578 & 12.2 &  0.1 &  4 &  2
\nl 
\cq & 1550.77 & 4448.32 &   0.01 &  1.8684572 & 12.57&  0.05 &   9 & 2
\nl 
\cq & 1550.77 & 4448.770 &   0.009&  1.8687488 & 12.77&  0.04 &   7.8
&   0.9 \nl 
\cq & 1550.77 & 4449.106 &   0.004&  1.8689656 & 13.12&  0.02 &   8.4
&   0.5 \nl 
\cq & 1550.77 & 4449.801 &   0.007&  1.8694137 & 12.5 &  0.2  &  2 &
0.8 \nl 
\cq & 1550.77 & 4450.11 &   0.02&  1.8696115 & 13.62&  0.04 &  18 &
1 \nl 
\cq & 1550.77 & 4450.368 &   0.004&  1.8697792 & 13.55&  0.05 &   7.7
&   0.5 \nl 
\cq & 1550.77 & 4450.805 &   0.006&  1.8700614 & 13.33&  0.07 &  12 &
1 \nl 
\cq & 1550.77 & 4451.1 &   0.1&  1.8702604 & 13.1&  0.1 &  33 & 7 \nl
\cq & 1550.77 & 4451.609 &   0.004&  1.8705797 & 12.94&  0.06 &   6.2
&   0.9 \nl 
\cq & 1550.77 & 4452.417 &   0.002&  1.8711004 & 13.68&  0.01 &   9.9
&   0.2 \nl 
\cq & 1550.77 & 4453.513 &   0.003&  1.8718077 & 13.20&  0.02 &   7.0
&   0.3 \nl 
\cq & 1550.77 & 4453.75 &   0.09&  1.8719591 & 13.14&  0.05 &  69 & 10
\nl 
\sidue & 1526.71& 4491.56 & 0.03 & 1.941996 &  11.75 &  0.09 & 10 & 3
\nl
\sidue & 1526.71& 4492.25 & 0.03 & 1.942446 &  12.57 &   0.05 & 19 & 2
\nl
\sidue & 1526.71& 4492.500 & 0.004 & 1.9426084 &  12.59 &   0.04 &  5.5 &
0.6 \nl
\cq & 1548.19 & 4529.13 &   0.05 &  1.925429 & 12.2 &  0.1  &  11 & 5
\nl 
\cq & 1548.19 & 4529.58 &   0.01 &  1.925718 & 13.07&  0.03 &  14 &
1 \nl 
\cq & 1548.19 & 4530.001 &   0.002&  1.925989 & 13.41&  0.01 &   7.0
&   0.2 \nl 
\cq & 1550.77 & 4536.67 &    0.05 &  1.925429 & 12.2 &  0.1  &  11 & 5
\nl 
\cq & 1550.77 & 4537.12 &    0.01 &  1.925718 & 13.07&  0.03 &  14 &
1 \nl  
\cq & 1550.77 & 4537.536 &   0.002&  1.9259888 & 13.41&  0.01 &   7.0
&   0.2 \nl 
\cq & 1548.19 & 4552.17 &   0.02&  1.9403086 & 12.67&  0.04 &  12 &
1 \nl 
\cq & 1548.19 & 4552.824 &   0.004&  1.9407302 & 12.97&  0.02 &   7.0
&   0.4 \nl 
\cq & 1548.19 & 4553.250 &   0.009&  1.9410059 & 12.78&  0.03 &   10 &
1 \nl 
\cq & 1548.19 & 4554.467 & 0.006 & 1.9417915 &  12.98 &  0.05 &  5.8 &
0.6 \nl
\cq & 1548.19 & 4554.75 & (f) &  1.941974 & 13.89  & 0.01 & 16.4 &
0.6 \nl 
\cq & 1548.19 & 4555.15 & (f) & 1.942233 &  12.84 &   0.08 & 5 & 1 \nl
\cq & 1548.19 & 4555.45 & (f) &  1.942427 &   14.01 &   0.03 &  10.1 &
0.4 \nl 
\cq & 1548.19 & 4555.75 & (f) & 1.942618 &  14.1 &  0.1 &  14 & 1 \nl
\cq & 1548.19 & 4555.85 & 0.05 & 1.942686 &  13.8 &  0.2 & 18 & 1
\nl 
\cq & 1550.77 & 4559.74 &   0.02&  1.9403088 & 12.67&  0.04 &  12 &
1 \nl 
\cq & 1550.77 & 4560.396 &   0.004&  1.9407303 & 12.97&  0.02 &   7.0
&   0.4 \nl 
\cq & 1550.77 & 4560.824 &   0.009&  1.9410062 & 12.78&  0.03 &   10 &
1 \nl 
\cq & 1550.77 & 4562.042 & 0.006 & 1.9417915 &  12.98 &  0.05 &  5.8 &
0.6 \nl 
\cq & 1550.77 & 4562.33 & (f) &   1.941974 & 13.89  & 0.01 & 16.4 &
0.6 \nl  
\cq & 1550.77 & 4562.73 &  (f) & 1.942233 &  12.84 &   0.08 & 5 & 1
\nl 
\cq & 1550.77 & 4563.03 & (f) &   1.942427 &   14.01 &   0.03 &  10.1 &
0.4 \nl 
\cq & 1550.77 & 4563.32 & (f) & 1.942618 &  14.1 &  0.1 &  14 & 1 \nl 
\cq & 1550.77 & 4563.43 &  0.05 & 1.942686 &  13.8 &  0.2 & 18 & 1
\nl 
\mgd & 2796.35 & 4599.938 &   0.003&  0.6449782 & 12.34&  0.02 &   3.2
&   0.4 \nl 
\mgd & 2803.53& 4611.748 &   0.003&  0.6449783 & 12.34&  0.02 &   3.2
&   0.4 \nl 
\cq & 1548.19 & 4764.24 &   0.01 &  2.0772858 & 12.98&  0.05 &  11 &
1 \nl 
\cq & 1548.19 & 4764.55 &   0.01 &  2.0774848 & 12.90&  0.05 &   7.8 &
0.9 \nl 
\cq & 1550.77 & 4772.16 &   0.01&  2.0772858 & 12.98&  0.05 &  11 &
1 \nl 
\cq & 1550.77 & 4772.47 &   0.01&  2.0774848 & 12.90&  0.05 &   7.8 &
0.9 \nl 
\aldue & 1670.79 & 4794.771 &(f) &  1.8697671 & 11.1&  0.2 & 7 & 4 \nl
\aldue & 1670.79 & 4795.285 &(f) &  1.8700751 & 11.0&  0.1 &   5.3 &
0.6 \nl 
\cq & 1548.19 & 4819.34 &   0.02&  2.1128747 & 12.60&  0.07 &  31 &
6 \nl 
\cq & 1548.19 & 4819.68 &   0.04&  2.1130946 & 12.0&  0.1 & 8 & 2 \nl
\cq & 1550.77 & 4827.35 &   0.02&  2.1128750 & 12.60&  0.07 &  31 &
6 \nl 
\cq & 1550.77 & 4827.69 &   0.04&  2.1130946 & 12.0&  0.1 & 8 &   2 \nl
\mgd & 2796.35 & 4902.38 &   0.02&  0.7531351 & 11.27&  0.08 & 6 & 2 \nl
\mgd & 2803.53& 4914.97 &   0.02&  0.7531351 & 11.27&  0.08 & 6 & 2 \nl
\aldue & 1670.79 & 4916.27 & 0.01 & 1.942489 &  11.39 &  0.05 & 16.6 &
0.6 \nl
\aldue & 1670.79 & 4916.486 & 0.003 & 1.9426165 & 11.21 &  0.06 &  5.2 &
0.4 \nl
\cq & 1548.19 & 4950.02 &   0.01&  2.1972857 & 12.63&  0.05 &  30 & 5
\nl 
\cq & 1548.19 & 4950.869 &   0.008&  2.1978328 & 12.49&  0.06 & 7 & 1
\nl 
\cq & 1548.19 & 4951.430 &   0.003&  2.1981955 & 13.91&  0.00 &  25.0
&   0.3 \nl 
\cq & 1548.19 & 4955.86 &   0.04&  2.2010598 & 12.91&  0.03 &  43 &
3\nl 
\cq & 1548.19 & 4956.56 &   0.02&  2.2015083 & 12.27&  0.09 &  11 & 2
\nl 
\cq & 1550.77 & 4958.25 &   0.01&  2.1972857 & 12.63&  0.05 &  30 & 5
\nl 
\cq & 1550.77 & 4959.104 &   0.008&  2.1978331 & 12.49&  0.06 &   7 &
1 \nl 
\cq & 1550.77 & 4959.666 &   0.003&  2.1981957 & 13.91&  0.00 &  25.0
&   0.3 \nl 
\cq & 1548.19 & 4962.33 &   0.01&  2.2052388 & 13.99&  0.01 &  83 &
1 \nl 
\cq & 1548.19 & 4963.56 &   0.01&  2.2060297 & 13.25&  0.02 &  27 &
1 \nl 
\cq & 1548.19 & 4964.83 &   0.02&  2.2068520 & 13.45&  0.03 &  36 & 2
\nl 
\cq & 1548.19 & 4965.96 &   0.03&  2.2075779 & 13.57&  0.02 &  51 &
2 \nl 
\cq & 1550.77 & 4970.59 &   0.01&  2.2052386 & 13.99&  0.01 &  83 &
1 \nl 
\cq & 1550.77 & 4971.81 &   0.01&  2.2060294 & 13.25&  0.02 &  27 &
1 \nl 
\cq & 1550.77 & 4973.09 &   0.02&  2.2068520 & 13.45&  0.03 &  36 & 2
\nl 
\cq & 1550.77 & 4974.22 &   0.03 &  2.2075779 & 13.57&  0.02 &  51 &
2 \nl 
\altre & 1854.72& 5457.48 & 0.01 & 1.942489 &  11.92 &  0.05 & 16.6 & 
0.6 \nl 
\altre & 1854.72& 5457.719 & 0.003 & 1.9426166 & 11.79 &  0.05 &  5.2
& 0.4 \nl 
\altre & 1862.79& 5481.24 & 0.01 & 1.942489 &  11.92 &  0.05 & 16.6 & 
0.6 \nl 
\altre & 1862.79& 5481.475 &  0.003 & 1.9426166 & 11.79 &  0.05 &  5.2
& 0.4 \nl 
\fed & 2382.77& 5532.020 &   0.006&  1.3216810 & 11.80&  0.06 &   2.7
&   0.6 \nl 
\fed & 2382.77& 5532.22 &   0.01&  1.3217632 & 11.5&  0.1 & 5 &   1 \nl
\nauno & 5891.58   & 5891.572 &   0.005&  -0.000002 & 11.72&
0.02 & 6.5 & 0.4 \nl
\nauno &5897.56   & 5897.546 &   0.005&  -0.000002 & 11.72&
0.02 &   6.5 & 0.4 \nl 
\fed & 2600.17& 6036.772 &   0.006&  1.3216810 & 11.76&  0.07 &   2.7
&   0.6 \nl 
\fed & 2600.17& 6036.98 &   0.01&  1.3217630 & 11.5 &  0.1 & 5 & 1 \nl
\mgd & 2796.35 & 6491.6 &   0.1&  1.3214581 & 11.5 &  0.2 & 20 &  11
\nl 
\mgd & 2796.35 & 6492.237 &   0.007&  1.3216809 & 11.92&  0.04 &   2.7
&   0.6 \nl 
\mgd & 2796.35 & 6492.47 &   0.01&  1.3217632 & 11.76&  0.05 &  5 & 1
\nl 
\mgd & 2803.53& 6508.905 &   0.007&  1.3216810 & 11.92&  0.04 &   2.7
&   0.6 \nl 
\mgd & 2803.53& 6509.13 &   0.01&  1.3217633 & 11.76&  0.05 & 5 &   1
\nl 
\mgd & 2796.35 & 6532.890 &(f)&  1.3362187 & 11.67&  0.06 &  16 & 3 \nl
\mgd & 2796.35 & 6533.887 &(f)&  1.3365753 & 11.65&  0.04 &   4.4 &
0.8 \nl 
\mgd & 2803.53& 6549.662 &(f) &  1.3362190 & 11.67&  0.06 &  16.5 & 3
\nl 
\mgd & 2803.53& 6550.662 &(f) &  1.3365754 & 11.65&  0.04 &   4.4 &
0.8 \nl 
\fed & 2382.77& 7332.45 &   0.02&  2.0772858 & 11.7&  0.2 &  11 &   1
\nl 
\mgd & 2796.35 & 8024.879 &(f)&  1.8697671 & 11.89&  0.04 & 8 &   1 \nl
\mgd & 2796.35 & 8025.740 &(f)&  1.8700750 & 11.97&  0.03 &   5.3 &
0.6 \nl 
\mgd & 2796.35 & 8027.158 &(f)&  1.8705821 & 11.4 &  0.1 &   4 & 4 \nl
\mgd & 2803.53& 8045.481 &(f) &  1.8697672 & 11.89&  0.04 & 8 &   1 \nl
\mgd & 2803.53& 8046.344 &(f) &  1.8700750 & 11.97&  0.03 &   5.3 &
0.6 \nl 
\mgd & 2803.53& 8047.766 &(f) &  1.8705822 & 11.4 &  0.1 &   4 & 4 \nl 
\mgd & 2796.35 & 8181.99 &   0.01&  1.925950 & 11.72 &  0.08 &  7.6 &
0.6 \nl 
\mgd & 2803.53& 8202.99  &   0.01 &  1.925950 & 11.72 &  0.08 &  7.6 &
0.6 \nl 
\mgd & 2796.35 & 8228.23 & (f) &  1.942489 &  12.54 & (f) & 16.6 &
(f) \nl 
\mgd & 2796.35 & 8228.59 &(f)& 1.9426166 & 12.37 & (f) &  5.2 &
(f) \nl
\mgd & 2803.53& 8249.36 & 0.02 & 1.942489 &  12.54 &  0.04 & 16.6 &
0.6 \nl
\mgd & 2803.53& 8249.717 & 0.004 & 1.9426166 & 12.37 &  0.05 &  5.2 &
0.4 \nl
\enddata
\tablecomments{An ``$\ast$'' marks the \huno\ lines belonging to metal
systems while the ``(f)'' stands for {\it fixed} and indicates 
that the line has been fitted imposing the redshift and/or the
Doppler parameter value.} 
\label{tab:lines}
\end{deluxetable}
\clearpage
\begin{deluxetable}{lccccc}
\tablewidth{400pt}
\tablecaption{List of metal absorption systems}
\tablehead{
\colhead{redshift\tablenotemark{a}} &
\colhead{$\log N($\huno$)$\tablenotemark{b}} &
\colhead{$\log N($\siq$)$\tablenotemark{b}} &
\colhead{$\log N($\cq$)$\tablenotemark{b}}  &
\colhead{$\log N($\mgd$)$\tablenotemark{b}} &
\colhead{\#\tablenotemark{c}}
}
\startdata
-0.000002\tablenotemark{d} & \nodata & \nodata & \nodata &\nodata & 1 \\ 
0.0002\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & 4 \\ 
0.41426 & \nodata & \nodata & \nodata & 12.79   & 1 \\
0.57017 & \nodata & \nodata & \nodata & 12.55   & 3 \\ 
0.58008 & \nodata & \nodata & \nodata & 12.60   & 2 \\ 
0.64498 & \nodata & \nodata & \nodata & 12.34   & 1 \\ 
0.75313 & \nodata & \nodata & \nodata & 11.27   & 1 \\
1.09169 & \nodata & \nodata & 13.53   & $<$ 11.3 & 1 \\
1.32153 & \nodata & 13.25   & 14.74   & 12.24   & 3 \\ 
1.3368 & \nodata  & blend   & 13.59   & 11.96   & 4 \\ 
1.4831 & \nodata  & blend   & 13.89   & $<$ 11.2 & 5 \\
1.55635 & 14.11   & $<$ 11.7 & 12.19   & $<$ 11.2 & 1 \\
1.59055 & 14.1    & $<$ 11.7  & 13.56   & $<$ 11.3 & 2 \\
1.73165 & 14.10   & $<$ 11.6 & 12.53   & $<$ 11.6   & 1 \\
1.78618 & 15.54   & 12.89   & 14.03   & $<$ 11.3 & 3 \\
1.81565 & 15.15   & $<$ 11.4 & 12.91   & $<$ 11.4 & 2 \\
1.8693 & 15.92    & 13.65   & 14.60   & 12.29   & 17 \\
1.92599 & 17.3    & 12.87   & 13.59   & 11.72   & 3 \\ 
1.9422  & 16.33   & 13.76   & 14.60   & 12.76   & 9 \\ 
2.07729 & 15.64     & $<$ 11.5 & 13.24   &  \nodata& 2 \\
2.11287 & 14.91     & $<$ 11.5 & 12.7    & \nodata & 2 \\
2.19819\tablenotemark{f} & 13.64      & $<$ 12.1 & 13.95 & $<$ 11.2 & 3 \\ 
2.20106\tablenotemark{f} & $<$ 11.5 & $<$ 11.6 & 13.   & $<$ 11.2 & 2 \\
2.2064\tablenotemark{f}  & 13.55      & $<$ 11.5 & 14.26 & $<$ 11.2 & 4  \\
\label{tab:metsys}
\enddata
\tablenotetext{a}{See definition in \S 5} 
\tablenotetext{b}{Logarithmic total column density}
\tablenotetext{c}{Number of components fitted to the \cq\ absorption
feature or to the \mgd\ absorption feature, if \cq\ is not observed}
\tablenotetext{d}{Galactic \nauno\ $\lambda\lambda\, 5891,5897$}
\tablenotetext{e}{Galactic \cadue\ $\lambda\lambda\, 3934,3969$}
\tablenotetext{f}{Associated systems}
\end{deluxetable}
